Stability in Conductivity Imaging from Partial Measurements of One Interior Current

We prove a stability result in the hybrid inverse problem of recovering the electrical conductivity from partial knowledge of one current density field generated inside a body by an imposed boundary voltage. The region where interior data stably reconstructs the conductivity is well defined by a combination of the exact and perturbed data.

==> controlled-stability-from-boundary.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'controlled-stability-from-boundary.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{203.40356445bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71287245)%
    \put(0,0){\includegraphics[width=\unitlength]{controlled-stability-from-boundary.pdf}}%
    \put(0.37004613,0.69442467){\color[rgb]{0.34117647,0.06666667,0}\makebox(0,0)[lb]{\smash{\footnotesize $\Gamma$}}}%
    \put(0.71064298,0.20887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $u_0 =$const. }}}%
    \put(0.38213796,0.41814803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\nabla u_0$}}}%
    \put(0.14855937,0.05559103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.2325904,0.42698927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\footnotesize \delta\mathbf{J}_0$}}}%
    \put(0.32951937,0.36333221){\color[rgb]{0.09803922,0.49803922,0.09803922}\makebox(0,0)[lb]{\smash{\footnotesize$\v w_0$}}}%
    \put(0,0.51568098){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lb]{\smash{\footnotesize voltage $f$}}}%
    \put(0.61732108,0.36905982){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lb]{\smash{\footnotesize voltage $f$}}}%
    \put(0.68343798,0.50025178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $u_0 =$const. }}}%
  \end{picture}%
\endgroup%


==> projection.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'projection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{157.52849121bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94448896)%
    \put(0,0){\includegraphics[width=\unitlength]{projection.pdf}}%
    \put(0.3864154,0.61510063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\nabla u$}}}%
    \put(0.30715534,0.00641253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\nabla \tilde{u}$}}}%
    \put(0.52099439,0.25471257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\nabla (u + \tilde{u})$}}}%
    \put(0.21592464,0.25321576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\v w$}}}%
    \put(0.20195891,0.87791023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\delta\mathbf{J}$}}}%
  \end{picture}%
\endgroup%


==> sigma-p-and-lp.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sigma-p-and-lp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{306.92080078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69262639)%
    \put(0,0){\includegraphics[width=\unitlength]{sigma-p-and-lp.pdf}}%
    \put(0.40919292,0.28839812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\footnotesize p$}}}%
    \put(0.82415812,0.26935517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\footnotesize \Sigma_p$}}}%
    \put(0.51079157,0.48456967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\footnotesize x_p(t)$}}}%
    \put(0.05026824,0.1119474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\footnotesize \Omega$}}}%
    \put(0.16679831,0.68040061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\footnotesize x(t^+_p)$}}}%
    \put(0.3788793,0.00329126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\footnotesize x(t^-_p)$}}}%
    \put(0.36823274,0.54275059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\footnotesize l_p^+$}}}%
    \put(0.46795492,0.14014949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\footnotesize l_p^-$}}}%
  \end{picture}%
\endgroup%


==> stability-region-connected.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stability-region-connected.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{166.09724121bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80996696)%
    \put(0,0){\includegraphics[width=\unitlength]{stability-region-connected.pdf}}%
    \put(-0.00103008,0.33406661){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0.8635193,0.54921393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.2780899,0.37046327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\nabla u$}}}%
    \put(0.46570429,0.37500457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $u =$const. }}}%
    \put(0.24048839,0.58231265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $u =$const. }}}%
    \put(0.3870872,0.22216148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\I(\Gamma, u) = \S(\Gamma, u)$  }}}%
    \put(0.14005923,0.69952591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\I(\Gamma, u) = \S(\Gamma, u)$  }}}%
  \end{picture}%
\endgroup%


==> visible-region-non-connected.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'visible-region-non-connected.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{319.28692342bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62114699)%
    \put(0,0){\includegraphics[width=\unitlength]{visible-region-non-connected.pdf}}%
    \put(0.92182503,0.48153224){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(-0.00042679,0.47638716){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0.09064692,0.42195347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$S(\Gamma,u)$}}}%
    \put(0.46193138,0.41948709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\I(\Gamma, u)$}}}%
    \put(0.73783248,0.00316379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.44815546,0.56284271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $u=$const.}}}%
    \put(0.45942697,0.24104157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $u=$const.}}}%
    \put(0.3200034,0.30289823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\nabla u$}}}%
    \put(0.76448302,0.41918498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$S(\Gamma,u)$}}}%
  \end{picture}%
\endgroup%

